FOGMACHINE -- Leveraging Discrete-Event Simulation and Scene Graphs for Modeling Hierarchical, Interconnected Environments under Partial Observations from Mobile Agents

Dynamic Scene Graphs (DSGs) provide a structured representation of hierarchical, interconnected environments, but current approaches struggle to capture stochastic dynamics, partial observability, and multi-agent activity. These aspects are critical for embodied AI, where agents must act under uncertainty and delayed perception. We introduce FOGMACHINE , an open-source framework that fuses DSGs with discrete-event simulation to model object dynamics, agent observations, and interactions at scale. This setup enables the study of uncertainty propagation, planning under limited perception, and emergent multi-agent behavior. Experiments in urban scenarios illustrate realistic temporal and spatial patterns while revealing the challenges of belief estimation under sparse observations. By combining structured representations with efficient simulation, FOGMACHINE establishes an effective tool for benchmarking, model training, and advancing embodied AI in complex, uncertain environments.

==> 02_figures/fig01_overview.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}[node distance=3mm and 3mm]
% ----------------------------------------------------------
% -------------------------- TIKZ --------------------------
% ----------------------------------------------------------

% --- Processes ---
    % --- Heading ---
    \node[heading, anchor=west, minimum width=0.33\linewidth] (processesHead) at (6mm,0)
    {a) Processes};

    % --- Process 1 ---
    \node[minimum height=5mm, anchor= north west, minimum width = 45mm](p1Head) at (processesHead.south west)
    {Process $\pi_1$};

        % PoI picture 
        \node[anchor=north, inner sep=0.5pt, anchor=north west] (poIPicture1) at ([xshift=7.2mm]p1Head.south west) {
            \begin{tikzpicture}
                % --- PoI + other nodes ---
                \node[poi] (poi) {};
                \node[below=of poi] (n3) {};

                % --- Relations ---
                \draw[relation-undirected, dotted] (poi) -- (n3);
                
            \end{tikzpicture}
        };

        % --- Funnel (queue q_pi1) ---
        \node[flowchute, below=of poIPicture1, align=center] (queue) {$q_{\pi_1}$};

            % Arrival Explanation
            \node[expl, right= of queue] (explArr) {
                    1) Objects arrive\\
                    at PoI.
            };

        % --- Objects being released ---
        \node[object, below left=1mm and 1mm of queue.south] (o1) {};
        \node[object, below=5mm of queue.south] (o2) {};

        % --- Inter arrival time ---
        \draw[<->, arrowlabel] ([xshift=3mm]o1.north) -- ([xshift=1mm]o2.north) node[midway,right]
        {$\Delta t$};

        % --- Draining flowbox (d_pi1) ---
        \node[flowbox, below=of o2] (drain) {$d_{\pi_1}$};
            % Draining Explanation
            \node[expl, anchor=center] (explDrain) at (explArr|-drain) {
                    2) Objects drain\\
                    into DSG.
            };
    
        % --- Connections ---
        \draw[->, thick] (poIPicture1) -- (queue);
        
        % --- Arrows from objects into drain ---
        \foreach \x in {o2}
          \draw[->, thick] (\x) -- (drain.north);

        % --- Drained Object ---
        \node[below=of drain, inner sep=0.5pt] (drainedPicture) {
            \begin{tikzpicture}[node distance=2mm and 2mm]
            
            % --- PoI ---
            \node[poi] (poi) {};
            
            % --- Place nodes ---
            \node[place, below =of poi] (p1) {};
            \node[place, right=of p1] (p2) {};
            \node[place, left =of p1] (p3) {};
            \node[place, above=of p2] (p4) {};
            \node[left=of p3] (p5){};
            \node[right=of p2] (p6){};
            
            % --- Object attached to place p3 ---
            \node[object, below left= of p2] (obj) {};
            
            % --- Graph relations (path network) ---
            \draw[relation-directed] (poi) -- (p1);
            \draw[relation-undirected] (p1) -- (p2);
            \draw[relation-undirected] (p1) -- (p3);
            \draw[relation-undirected] (p2) -- (p4);
            \draw[relation-undirected, dashed] (p3) -- (p5);
            \draw[relation-undirected, dashed] (p2) -- (p6);
            
            
            % --- Object relation to place ---
            \draw[relation-directed] (p2) -- (obj);
            
            % --- Path the object took (highlighted) ---
            \draw[->, red] (poi) to[out=-120,in=120] (p1);
            \draw[->, red] (p1) to[out=30,in=170] (p2);
            \draw[->, red] (p2) to[out=-90,in=0] (obj);
            \end{tikzpicture}
        };

        % --- Connection ---
        \draw[->, thick] (drain.south) -- (drainedPicture.north);

        % --- Lifetime ---
        \node[flowbox, below= of drainedPicture] (lifecycle) {Lifecycle};
        \draw[->, thick] (drainedPicture.south) -- (lifecycle.north);
            % Draining Explanation
            \node[expl, right= of lifecycle] (explLife) {
                    3) Objects dwell\\
                    in DSG and are\\
                    deleted.
            };

        % --- Deleted Object ---
        \node[below=of lifecycle, inner sep=0.5pt] (deletedPicture) {
            \begin{tikzpicture}[node distance=2mm and 2mm]
            
            % --- PoI ---
            \node[poi] (poi) {};
            
            % --- Place nodes ---
            \node[place, below =of poi] (p1) {};
            \node[place, right=of p1] (p2) {};
            \node[place, left =of p1] (p3) {};
            \node[place, above=of p2] (p4) {};
            \node[left=of p3] (p5){};
            \node[right=of p2] (p6){};
            
            % --- Object attached to place p3 ---
            \node[object, dashed, fill=none, below left= of p2] (obj) {};
            
            % --- Graph relations (path network) ---
            \draw[relation-directed] (poi) -- (p1);
            \draw[relation-undirected] (p1) -- (p2);
            \draw[relation-undirected] (p1) -- (p3);
            \draw[relation-undirected] (p2) -- (p4);
            \draw[relation-undirected] (p3) -- (p5);
            \draw[relation-undirected] (p2) -- (p6);
            
            
            % --- Object relation to place ---
            \draw[relation-directed, dotted] (p2) -- (obj);
            
            \end{tikzpicture}
        };

        % --- Connections ---
        \draw[->, thick] (lifecycle.south) -- (deletedPicture.north);

        % --- Another PoI ---
        \node[right=of poIPicture1.north east, anchor=north west, inner sep=0, minimum height=0, minimum width=0] (otherPoIs) 
        {$\forall$ PoIs \tikz{\node[poi]{};} of class $\in \mathcal{C}_{q,\pi_1}$};

        % --- Group them into one process box (background) ---
        \begin{pgfonlayer}{background}
            \node[process, fit=(poIPicture1)(drain)(lifecycle)(deletedPicture)(explArr)(explDrain)(explLife)(otherPoIs), inner sep=2pt] (p1) {};
        \end{pgfonlayer}
        

    % --- Process n ---
    \node[minimum height=5mm, anchor= north east](pnHead) at (processesHead.south east)
    {$\pi_N$};

        % --- Background ----
        \node[process, minimum width=0, spanxy={pnHead}{p1}](pn) {};

    % --- Ellipsis (symbolizing processes 2...n-1) ---
    \node (ellipsis1) at ($ (p1Head.east)!0.5!(pnHead.west) $)  {$\cdots$};
    \node at (ellipsis1|-queue.center) {$\cdots$};
    \node at (ellipsis1|-drain.center) {$\cdots$};
    \node at (ellipsis1|-lifecycle.center) {$\cdots$};
    

    % --- Processes Background ---
    \begin{pgfonlayer}{backgroundGlob}
    \node[process, fit=(processesHead)(pn)(p1)] (processes) {};
    \end{pgfonlayer}

% -----------------

% --- Agents ---
    % --- Heading ---
    \node[heading,anchor=east, minimum width=0.41\linewidth](agentsHead) at ([xshift=-25mm]\linewidth,0)
    {b) Multi-Agent Activity};

    % --- Agent M ---
    \node[minimum height=5mm, anchor= north east, minimum width = 60.5mm](amHead) at (agentsHead.south east) {Agent $a_M$};

        % --- Fullfill Task block ---
        \node[flowbox, anchor= north east] (fulfillTask) at ([xshift=-11mm, yshift=-1mm] amHead.south east) {Fulfill Task};

        % --- Incoming task ---
        \draw[<-, thick] (fulfillTask.east) -- ++(14mm,0) node[font=\scriptsize\sffamily, anchor=west](exTask){e.g., "Find \tikz[scale=.2]{\node[agenttarget, minimum size=1.5mm]{};}"};
        
        
        % --- Planning and DM block ---
        \node[flowbox, below=6mm of fulfillTask.south] (planning) {Navigate};
        \node[flowbox, anchor=east, minimum width=15mm] (extPlanning) at (exTask.east|-planning.center) {Decision \\ Making};
        \node[flowbox, below= 10mm of extPlanning , minimum width=15mm] (beliefModel) {Belief Model};
        \draw[->, thick] (extPlanning) -- (planning);
        \draw[->, thick] (extPlanning) -- (fulfillTask.south east);
        \draw[->, thick] (beliefModel) -- (extPlanning);
        

        % --- Path Image ---
        \node[below=of planning, inner sep=0] (pathImage) {
            \begin{tikzpicture}
                 % --- Place nodes (main backbone) ---
                \node[place] (p1) {};
                \node[place, right=of p1] (p2) {};
                \node[place, right=of p2] (p3) {};
                \node[place, right=of p3] (p4) {};
                \node[agenttarget, above right=of p4] (p5) {};
                \node[ below right=2mm of p4] (p6) {};
                
                % --- Path network (undirected edges) ---
                \draw[relation-undirected] (p1) -- (p2) -- (p3) -- (p4);
                \draw[relation-undirected, dotted] (p4) -- (p5);
                \draw[relation-undirected, dotted] (p4) -- (p6);
                
                % --- PoIs ---
                \node[poi, above=of p2] (poiA) {};
                \node[poi, above=of p4] (poiB) {};
                
                \draw[relation-directed] (p2) -- (poiA);
                \draw[relation-directed] (p4) -- (poiB);
                
                % --- Objects ---
                \node[object, below right=of p1] (o1) {};
                \node[object, below=of p3] (o2) {};
                
                \node[object, below left=of p1] (o3) {};
                \node[object, above left=of p1] (o4) {};
                \node[object, left=of o3] (o5) {};
                
                
                % --- Relations ---
                \draw[relation-directed] (p1) -- (o1);
                \draw[relation-directed] (p3) -- (o2);
                \draw[relation-directed] (p1) -- (o3);
                \draw[relation-directed] (p1) -- (o4);
                \draw[relation-directed] (o5) -- (o3);
                \draw[relation-directed] (o5) -- (o4);
                \draw[relation-directed] (p1) -- (o5);

                % --- Agent and Path ---
                \node[mobileagent, anchor=center] (agent) at (p2){};
                \draw[agentpath] (agent) -- (p3) -- (p4) -- (p5);

                
            \end{tikzpicture}
        
        };

        % --- Observation Model ---
        \node[flowbox, below= of pathImage] (obsModel) {Obervation $\sigma_M$};
        \draw[<-, thick, dashed] (obsModel.east) -- ++(6mm,0) node[above, midway] {$\mathcal{G}[t]$};

        % --- Observation Image ---
        \node[below=of obsModel, inner sep=0] (obsImage){
            \begin{tikzpicture}
                 % --- Place nodes (main backbone) ---
                \node[place] (p1) {};
                \node[place, right=of p1] (p2) {};
                \node[place, right=of p2] (p3) {};
                \node[place, right=of p3] (p4) {};
                \node[agenttarget, above right=of p4] (p5) {};
                \node[ below right=2mm of p4] (p6) {};
                
                % --- Path network (undirected edges) ---
                \draw[relation-undirected] (p1) -- (p2) -- (p3) -- (p4);
                \draw[relation-undirected, dotted] (p4) -- (p5);
                \draw[relation-undirected, dotted] (p4) -- (p6);
                
                % --- PoIs ---
                \node[poi, above=of p2] (poiA) {};
                \node[poi, above=of p4] (poiB) {};
                
                \draw[relation-directed] (p2) -- (poiA);
                \draw[relation-directed] (p4) -- (poiB);
                
                % --- Objects ---
                \node[object, below right=of p1] (o1) {};
                \node[object, below=of p3] (o2) {};
                
                \node[object, below left=of p1] (o3) {};
                \node[object, above left=of p1] (o4) {};
                \node[object, left=of o3] (o5) {};
                
                
                % --- Relations ---
                \draw[relation-directed] (p1) -- (o1);
                \draw[relation-directed] (p3) -- (o2);
                \draw[relation-directed] (p1) -- (o3);
                \draw[relation-directed] (p1) -- (o4);
                \draw[relation-directed] (o5) -- (o3);
                \draw[relation-directed] (o5) -- (o4);
                \draw[relation-directed] (p1) -- (o5);

                % --- Fog Overlay ---
                \node[circle, minimum size=8mm, anchor=center] (agentFOV) at (p2) {}; % Visible Area
                \node[fit=(p1)(p2)(p3)(p4)(p5)(o1)(o2)(o3)(o4)(o5)] (fogArea) {};
                \fogoverlay{fogArea}{{agentFOV}}{4mm}{9mm}{agentsBackground!40}{0.85}

                % --- Agent and Path ---
                \node[mobileagent, anchor=center] (agent) at (p2){};
                \draw[agentpath, -] (agent) -- (p3);
                \draw[agentpath, dashed] (p3) -- (p4) -- (p5);

                
            \end{tikzpicture}
        };

        % --- Explanations ---
            % Task Explanation
            \node[expl, left= 6mm of fulfillTask.north west, anchor=north east, minimum width=29mm] (explTask) {
                    1) Agents (\tikz[inner sep=0]{\node[mobileagent]{};})\\
                    fulfill tasks.
            };
            
            % Planning Explanation
            \node[expl, anchor=north, minimum width=29mm] (explPlanning) at (explTask.center|-planning.north) {
                    2) Task requires agents\\ to traverse paths (\tikz{\node[minimum height=3pt, inner sep=0, minimum width=0]{};\draw[agentpath, -] (0,0) -- ++(2mm,0);}).
            };

            % Observation Explanation
            \node[expl, anchor=north, minimum width=29mm] (explObs) at (explTask.center|-obsModel.north) {
                    3) During execution, \\
                    agents partially ob-  \\
                    serve the environment.
            };

        % --- Connections ---
        \draw[->, thick] (fulfillTask.south) -- (planning.north);
        \draw[->, thick] (planning.south) -- (pathImage.north);
        \draw[->, thick] (pathImage.south) -- (obsModel.north);
        \draw[->, thick] (obsModel.south) -- (obsImage.north);
        
        
    
        % --- Agent Background ---
        \begin{pgfonlayer}{background}
            \node[agent, fit=(fulfillTask)(planning)(pathImage)(obsModel)(obsImage)(explTask)(explPlanning)(explObs)] (am) {};
        \end{pgfonlayer}

    % --- Agent 1 ---
    \node[minimum height=5mm, anchor= north west](a1Head) at (agentsHead.south west) {$a_1$};
    \node[agent, spanxy={a1Head}{am}, anchor=north west, minimum width=0] (a1) at (a1Head.south west) {};

    
    % --- Ellipsis (symbolizing processes 2...n-1) ---
    \node (ellipsis1) at ($ (a1Head.east)!0.5!(amHead.west) $) {$\cdots$};
    
    \node at (ellipsis1|-fulfillTask.center) {$\cdots$};
    \node at (ellipsis1|-planning.center) {$\cdots$};
    \node at (ellipsis1|-obsModel.center) {$\cdots$};

    % --- Background ---
    \begin{pgfonlayer}{backgroundGlob}
    \node[agent, fit=(agentsHead)(a1)(am)] (agents) {};
    \end{pgfonlayer}

% -----------------

% --- True DSG ---
    % --- DSG Box ---
    % Box
    \node[sgtrue, minimum height=20mm, minimum width=0.2\linewidth, anchor=north west, inner sep=2pt] (truesg) at ([xshift=0, yshift=-2mm] processes.south west) {%
        \begin{tikzpicture}
        % Heading at top of box
        \node[heading, anchor=north, inner sep=1pt, minimum height=0] (head) {c) True Dynamic Scene Graph $\mathcal{G}[t]$};
        \node[below=1pt of head.south, minimum height=0]{};
        \end{tikzpicture}\\
        \begin{tikzpicture}[node distance=3mm, inner sep=0]
        % --- Place nodes (main backbone) ---
        \node[place] (p1) {};
        \node[place, right=of p1] (p2) {};
        \node[place, right=of p2] (p3) {};
        \node[place, right=of p3] (p4) {};
        \node[place, above right=of p4] (p5) {};
        \node[place, below right=of p4] (p6) {};
        
        % --- Path network (undirected edges) ---
        \draw[relation-undirected] (p1) -- (p2) -- (p3) -- (p4);
        \draw[relation-undirected] (p4) -- (p5);
        \draw[relation-undirected] (p4) -- (p6);
        
        % --- PoIs ---
        \node[poi, above=of p2] (poiA) {};
        \node[poi, above=of p4] (poiB) {};
        \node[poi, right=of p6] (poiC) {};
        
        \draw[relation-directed] (p2) -- (poiA);
        \draw[relation-directed] (p4) -- (poiB);
        \draw[relation-directed] (p6) -- (poiC);
        
        % --- Objects ---
        \node[object, below right=of p1] (o1) {};
        \node[object, below=of p3] (o2) {};
        
        \node[object, below left=of p1] (o3) {};
        \node[object, above left=of p1] (o4) {};
        \node[object, left=of o3] (o5) {};
        
        \node[object, right=of p5] (o6) {};
        \node[object, above right =of poiC] (o7) {};
        \node[object, right=of poiC] (o8) {};
        
        % --- Relations ---
        \draw[relation-directed] (p1) -- (o1);
        \draw[relation-directed] (p3) -- (o2);
        \draw[relation-directed] (p1) -- (o3);
        \draw[relation-directed] (p1) -- (o4);
        \draw[relation-directed] (o5) -- (o3);
        \draw[relation-directed] (o5) -- (o4);
        \draw[relation-directed] (p1) -- (o5);
        \draw[relation-directed] (p5) -- (o6);
        \draw[relation-directed] (poiC) -- (o7);
        \draw[relation-directed] (poiC) -- (o8);
        \draw[relation-directed] (o7) to[out=-100,in=130] (o8);
        \draw[relation-directed] (o8) to[out=80,in=-60] (o7);

        % --- Legend ---
        \node[anchor=north west, minimum width=0, minimum height=0, inner sep=0, xshift=4mm] (legendHead) at (o8.east |- poiB.north) {Node/ Edge Types:};

            % Path network
            \node[place, below=2mm of legendHead.south west, anchor=west] (p7) {};
            \node[place, right=2mm of p7] (p8) {};
            \draw[relation-undirected] (p7) -- (p8);
            \node[anchor=west, right=2mm of p8.east, inner sep=0, minimum width=0, minimum height=0] (pathNetworkEx) {Path Network $\mathcal{P}$};

            % Objects
            \node[object, below=1mm of p7] (o9){};
            \node[anchor=west, inner sep=0, minimum width=0, minimum height=0, anchor=west] (objectEx) at (pathNetworkEx.west|-o9.center) {Objects};

            % PoIs
            \node[poi, below=1mm of o9] (poiD){};
            \node[anchor=west, inner sep=0, minimum width=0, minimum height=0, anchor=west] (poiEx) at (pathNetworkEx.west|-poiD.center) {Point of Interest};
            
        
        \end{tikzpicture}
    
    };

    
    % --- Flowchart box: SG initialization ---
    \node[flowbox, align=center, anchor=north west] (sginit) at ([xshift=24mm, yshift = -2mm]truesg.south west) 
    {SG Initialization};

        % Incoming dashed arrow (external OSM data)
        \node[anchor=west] (osm) at ([xshift=-24mm]sginit.west) {};
        \draw[->, dashed, thick] (osm) -- node[below]{e.g., OSM data} (sginit.west);

        % Arrow: initialization -> DSG
        \draw[->, thick] (sginit.east) -| node[below]{$\mathcal{G}_0$} ([xshift=10mm]truesg.south);
    

    % --- Connections to Processes ---
    \coordinate (truesgBendL) at ([xshift=-8mm,yshift=0mm]truesg.west);
    \coordinate (truesgBendS) at ([xshift=-3mm,yshift=0mm]truesg.west);
    \coordinate (innerSGWest) at ([xshift=0mm,yshift=5mm]truesg.west);
    
        % SG -> PoI
        \draw[->, thick](truesg.west) -| (truesgBendL)  |- ([yshift=1.5mm]poIPicture1.west) node[xshift=3.5mm, midway, above, sloped, ann] {$\mathcal{G}[t]$} ;
        \node[ann, yshift=-1mm, anchor=north west]  at (truesgBendL|-truesg.west) {uses};
        
        % SG -> Drain
        \draw[->, thick](truesg.west) -| (truesgBendL) |- (drain.west) node[xshift=3.5mm, midway, above, sloped, ann] {$\mathcal{G}[t]$} ;
        
        % Drain -> SG
        \draw[->, thick](drainedPicture.west) -| ([yshift=10mm]truesgBendS) |- (innerSGWest) ;
        
        % Lifecycle -> SG
        \draw[->, thick](deletedPicture.west) -| node[anchor=south, yshift=2mm, midway, above, ann]{updates} ([yshift=10mm]truesgBendS) |- (innerSGWest) ;
    
    
% --------------

% --- Obs DSG ---
    %Background
    \node[sgobs, minimum height=1.5cm, minimum width=0.41\linewidth, anchor=north west] (obssg) at (agents.south west|-truesg.north east) {
    \begin{tikzpicture}
        % Heading at top of box
        \node[heading, anchor=north, inner sep=0, minimum height=0] {d) Observed Dynamic Scene Graph $\mathcal{G}_\text{obs}[t]$};
    \end{tikzpicture}\\
    \begin{tikzpicture}[node distance=3mm, inner sep=0]
        % --- Place nodes (main backbone) ---
        \node[place] (p1) {};
        \node[place, right=of p1] (p2) {};
        \node[place, right=of p2] (p3) {};
        \node[place, right=of p3] (p4) {};
        \node[place, above right=of p4] (p5) {};
        \node[place, below right=of p4] (p6) {};
        
        % --- Path network (undirected edges) ---
        \draw[relation-undirected] (p1) -- (p2) -- (p3) -- (p4);
        \draw[relation-undirected] (p4) -- (p5);
        \draw[relation-undirected] (p4) -- (p6);
        
        % --- PoIs ---
        \node[poi, above=of p2] (poiA) {};
        \node[poi, above=of p4] (poiB) {};
        \node[poi, right=of p6] (poiC) {};
        
        \draw[relation-directed] (p2) -- (poiA);
        \draw[relation-directed] (p4) -- (poiB);
        \draw[relation-directed] (p6) -- (poiC);
        
        % --- Objects ---
        \node[object, below right=of p1] (o1) {};
        \node[object, below=of p3] (o2) {};
        
        \node[object, below left=of p1] (o3) {};
        \node[object, above left=of p1] (o4) {};
        \node[object, left=of o3] (o5) {};
        
        \node[object, right=of p5] (o6) {};
        \node[object, above right =of poiC] (o7) {};
        \node[object, right=of poiC] (o8) {};
        
        % --- Relations ---
        \draw[relation-directed] (p1) -- (o1);
        \draw[relation-directed] (p3) -- (o2);
        \draw[relation-directed] (p1) -- (o3);
        \draw[relation-directed] (p1) -- (o4);
        \draw[relation-directed] (o5) -- (o3);
        \draw[relation-directed] (o5) -- (o4);
        \draw[relation-directed] (p1) -- (o5);
        \draw[relation-directed] (p5) -- (o6);
        \draw[relation-directed] (poiC) -- (o7);
        \draw[relation-directed] (poiC) -- (o8);
        \draw[relation-directed] (o7) to[out=-100,in=130] (o8);
        \draw[relation-directed] (o8) to[out=80,in=-60] (o7);

        % --- Fog Overlay ---
        \node[circle, minimum size=8mm, anchor=center] (agentFOV) at (p2) {}; % Visible Area
        \node[minimum width=0, fit=(p1)(p2)(p3)(p4)(p5)(o1)(o2)(o3)(o4)(o5)(o6)(o7)(o8)] (fogArea) {};
        \fogoverlay{fogArea}{agentFOV, p6}{4mm}{6mm}{obsSGBackground!50}{0.85}

        % --- Agent and Path ---
        \node[mobileagent, anchor=center] (agent) at (p2){};
        \node[mobileagent, anchor=center] (agent2) at (p6){};    

        % --- Explanation
        \node[expl, minimum width=0, minimum height =0, anchor=east] at ([xshift=-2mm]fogArea.west){
            \parbox{25mm}{Partial Observability inherently introduces differences between $\mathcal{G}[t]$ and $\mathcal{G}_\text{obs}[t]$.}
        };
    \end{tikzpicture}
    };

    % --- Connections ----
        % Updates
        \draw[->, thick] (obsImage.south|-am.south) -- (obsImage|-obssg.north) node[xshift=1mm, yshift=-1mm, ann, midway, right, ann]{updates};
        \draw[->, thick] (a1.south) -- (a1.south|-obssg.north) node[xshift=1mm, yshift=-1mm, ann, midway, right]{updates};

        % Uses
        \draw[->, thick] (obssg.east) -| (beliefModel);
        \node[ann, anchor=north east, yshift=-1mm ] at (beliefModel|-obssg.east) {uses};
        \node[ann, anchor=north west, xshift=2pt] at (beliefModel.south) {$\mathcal{G}_\text{obs}$};
    
        % Arrow: initialization -> DSG
        \draw[->, thick] (sginit.east) -| node[right]{$\mathcal{G}_{\text{obs},0} :=\mathcal{G}_0$} (obssg.south);

        
\end{tikzpicture}
\caption{Overview of \fogmachine: The environment is represented as a DSG (c), updated by arrival and deletion events from processes (a). Mobile agents (b) perform tasks in this \ac{dsg}-structured environment and, in doing so, observe parts of it, yielding the observed DSG (d).}

\label{fig:overview}
\end{figure*}
